Joint Detection and Decoding: A Graph Neural Network Approach

Narrowing the performance gap between optimal and feasible detection in inter-symbol interference (ISI) channels, this paper proposes to use graph neural networks (GNNs) for detection that can also be used to perform joint detection and decoding (JDD). For detection, the GNN is build upon the factor graph representations of the channel, while for JDD, the factor graph is expanded by the Tanner graph of the parity-check matrix (PCM) of the channel code, sharing the variable nodes (VNs). A particularly advantageous property of the GNN is a) the robustness against cycles in the factor graphs which is the main problem for sum-product algorithm (SPA)-based detection, and b) the robustness against channel state information (CSI) uncertainty at the receiver. Additionally, we propose using an input embedding resulting in a GNN independent of the channel impulse response (CIR). Consequently, a fully deep learning-based receiver enables joint optimization instead of individual optimization of the components, so-called end-to-end learning. Furthermore, we propose a parallel flooding schedule that also reduces the latency, which turns out to improve the error correcting performance. The proposed approach is analyzed and compared to state-of-the-art baselines for different modulations and codes in terms of error correcting capability and latency. The gain compared to SPA-based detection might be explained with improved messages between nodes and adaptive damping of messages. For a higher order modulation in a high-rate turbo detection and decoding (TDD) scenario the GNN shows a, at first glance, surprisingly high gain of 6.25 dB compared to the best, feasible non-neural baseline.

==> figures/ffg.tikz <==
\begin{tikzpicture}[
    xscale=1.4,
    squarenode/.style={draw, rectangle, minimum size=1.85em},
    nnnode/.style={draw, rectangle, minimum size=1.2em, inner sep=0pt, fill=white},
    circlenode/.style={draw, circle, minimum size=1.85em,lila},
    arrow/.style={->},
    nnarrow/.style={-{Latex[length=2pt 3 1]}, line width=0.7pt,  mittelblau},
    conn/.style={},
    connd/.style={dashed},
    ]

    \node (l2) at (2,0.8) {\footnotesize $y_{i-2}$};
    \node (l3) at (3,0.8) {\footnotesize $y_{i-1}$};
    \node (l4) at (4,0.8) {\footnotesize $y_{i}$};
    \node (l5) at (5,0.8) {\footnotesize $y_{i+1}$};
    \node (l6) at (6,0.8) {\footnotesize $y_{i+2}$};

    \node[nnnode, draw=white, rotate=-90] (text) at (6.30,0) {\tiny FN};
    \node[nnnode, draw=white, rotate=-90, text=lila] (text) at (6.30,-2) {\tiny VN};
    \foreach \x in {2,...,6} {
        
        \ifthenelse{\x = 4}{\node [squarenode, draw=mittelblau] (c\x) at (\x,0) {\tiny MLP};}{\node [squarenode] (c\x) at (\x,0) {};};
        
        \ifthenelse{\x = 4}{\node [circlenode, draw=mittelblau,text=black] (v\x) at (\x,-2) {\tiny MLP};   }{\node [circlenode] (v\x) at (\x,-2) {};   };
        \ifthenelse{\x = 4}{}{\draw [conn] (c\x) -- (v\x);};
        \draw [arrow] (l\x) -- (c\x);
    }
    
    
    \coordinate (v0) at (0,-2);
    \coordinate (v1) at (1,-2);
    \coordinate (c7) at (7,0);
    \coordinate (c8) at (8,0);

    \node at (1.3,0) {$\cdots$};
    \node at (1.3,-2) {$\cdots$};
    \node at (6.7,0) {$\cdots$};
    \node at (6.7,-2) {$\cdots$};

    \node at (2,-2.6) {\footnotesize $i-2$};
    \node at (3,-2.6) {\footnotesize $i-1$};
    \node at (4,-2.6) {\footnotesize $i$};
    \node at (5,-2.6) {\footnotesize $i+1$};
    \node at (6,-2.6) {\footnotesize $i+2$};
    

    \draw[connd] ( $ (v0)!0.6!(c2) $ ) -- (c2);
    \draw[connd] ( $ (v1)!0.2!(c2) $ ) -- (c2);
    \draw[connd] ( $ (v1)!0.1!(c3) $ ) -- (c3);

    \draw[conn] (v2) -- (c3);
    \draw[conn] (v2) -- (c4);
    \draw[conn] (v3) -- (c4);
    \draw[conn] (v3) -- (c5);
    \draw[conn] (v4) -- (c5);
    \draw[conn] (v4) -- (c6);
    \draw[conn] (v5) -- (c6);

    \draw[connd] (v5) -- ( $ (v5)!0.9!(c7) $ );
    \draw[connd] (v6) -- ( $ (v6)!0.8!(c7) $ );
    \draw[connd] (v6) -- ( $ (v6)!0.4!(c8) $ );


    \draw[nnarrow, mittelblau] ( $ (v2)!0.8!(c4) $ ) -- (c4);
    \draw[nnarrow, mittelblau] ( $ (v3)!0.8!(c4) $ ) -- (c4);



    \draw[nnarrow, mittelblau] ( $ (c6)!0.8!(v4) $ ) -- (v4);
    \draw[nnarrow, mittelblau] ( $ (c5)!0.8!(v4) $ ) -- (v4);

    \node[nnnode, draw=white, rotate=-90] (text) at (4.40,-1) {\tiny MLP};
    \node[nnnode, draw=mittelblau] (unn) at (4.15,-1) {\tikz[baseline=-0.5ex,                                 shorten <=2pt, shorten >=2pt] \draw[-{Latex[length=1.5pt 3 1]}, thin] (0,-.15) -- (0,.15);};
    
    
    \node[nnnode, draw=white, rotate=90] (text) at (3.60,-1) {\tiny MLP};
    \node[nnnode, draw=mittelblau] (dnn) at (3.85,-1) {\tikz[baseline=-0.5ex,                                 shorten <=2pt, shorten >=2pt] \draw[-{Latex[length=1.5pt 3 1]}, thin] (0,.15) -- (0,-.15);};


    
    \draw[nnarrow] (dnn.300) -- (v4.103);
    \draw[nnarrow, mittelblau] (v4.65) -- (unn.255);
    \draw[nnarrow, mittelblau] (v4.130) -- (dnn.263);


    \draw[nnarrow, mittelblau] (unn.123) -- (c4.282);
    \draw[nnarrow, mittelblau] (c4.300) -- (unn.94);
    \draw[nnarrow, mittelblau] (c4.250) -- (dnn.68);
    
    \node[rectangle,dashed, draw=mittelblau, minimum height=3.2cm, minimum width=1.3cm, label=below:\footnotesize GNN structure] (rect) at (4.0,-1.2) {};
\end{tikzpicture}


==> figures/floodingschedule.tikz <==
\begin{tikzpicture}[
    yscale=0.7,
    dot/.style={circle, draw=none,fill=black,inner sep=1pt},
    syncnode/.style={circle, draw=none,fill=lila,inner sep=1pt},
    arrow/.style={->},
    ]
    
    \node at (2,-.5) {\footnotesize Eq. FN\vphantom{q}};
    \node[lila] at (1,-.5) {\footnotesize VN\vphantom{q}};
    \node at (0,-.5) {\footnotesize Dec. FN\vphantom{q}};

    \node at (-.8,-.5) {\footnotesize It.\vphantom{q}};
    \foreach \x in {1,...,4} {
        \node at (-.8,-\x) {\footnotesize \x};
        \node [dot] (d\x) at (0,-\x) {};
        \node [dot] (e\x) at (2,-\x) {};
    }
    \foreach \x in {1,...,3} {
        \node [syncnode] (s\x) at (1,-\x-.5) {};
        \draw[arrow] (e\x) -- (s\x);
        \draw[arrow] (d\x) -- (s\x);
        \pgfmathtruncatemacro{\xp}{\x+1}
        \draw[arrow] (s\x) -- (e\xp);
        \draw[arrow] (s\x) -- (d\xp);

        \draw[arrow, densely dashed] (d\x) to[out=210,in=150]  (d\xp); 
        \draw[arrow, densely dashed] (e\x) to[out=330,in=30]  (e\xp);
    }
    \node[align=center, rotate=270] at (2.5,-1.5) {  \scriptsize FN state};
\end{tikzpicture}


==> figures/jed.tikz <==
\begin{tikzpicture}[
    yscale=.75,
    rotate=90,
    block/.style={draw, rectangle, minimum size=1cm, align=center},
    squarenode/.style={draw, rectangle, minimum size=1.5em},
    circlenode/.style={draw, circle, minimum size=1.5em, lila, fill=white},
    arrow/.style={->,thick},
    noarrow/.style={thick},
    conn/.style={},
    connd/.style={dashed},
    ]

\draw[mittelblau] (-.5,-2.5) rectangle (2,2.5);
\draw[mittelblau] (2,-2.5) rectangle (4.5,2.5);

    \node [squarenode] (dc1) at (0,.5) {};
    \node [squarenode] (dc2) at (0,-.5) {};
    \coordinate (dc3) at (0,-2.5);
    \coordinate (dc4) at (0,2.5);
    
    \node [circlenode] (v1) at (2,1.5) {};
    \node [circlenode] (v2) at (2,.5) {};
    \node [circlenode] (v3) at (2,-.5) {};
    \node [circlenode] (v4) at (2,-1.5) {};
    \draw[conn] (dc1) -- (v1);
	\draw[conn] (dc1) -- (v2);
	\draw[conn] (dc1) -- (v4);
	\draw[conn] (dc2) -- (v2);
    \draw[conn] (dc2) -- (v3);
	\draw[conn] (dc2) -- (v4);

 \draw[connd] ( $ (dc3)!0.2!(v4) $ ) -- (v4);
 \draw[connd] ( $ (dc4)!0.2!(v1) $ ) -- (v1);
 

    
    \coordinate (vm1) at (2,3.5);
    \coordinate (v0) at (2,2.5);

    \node at (4,2.1) {$\dots$};
    \node at (4,-2.1) {$\dots$};
    \node at (0,-1.5) {$\dots$};
    \node at (0,1.5) {$\dots$};
    \node at (1.95,2.0) {$\dots$};
    \node at (1.95,-2.0) {$\dots$};
    
    \node [squarenode] (ec1) at (4,1.5) {};
    \node [squarenode] (ec2) at (4,0.5) {};
    \node [squarenode] (ec3) at (4,-0.5) {};
    \node [squarenode] (ec4) at (4,-1.5) {};
    \coordinate (ec5) at (4,-2.5);
    \coordinate (ec6) at (4,-3.5);
    
    \draw[conn] (v1) -- (ec1);
	\draw[conn] (v1) -- (ec2);
	\draw[conn] (v1) -- (ec3);
	\draw[conn] (v2) -- (ec2);
    \draw[conn] (v2) -- (ec3);
    \draw[conn] (v2) -- (ec4);
    \draw[conn] (v3) -- (ec3);
    \draw[conn] (v3) -- (ec4);
    \draw[conn] (v4) -- (ec4);
    
    \draw[connd] ( $ (vm1)!0.6!(ec1) $ ) -- (ec1);
    \draw[connd] ( $ (v0)!0.2!(ec1) $ ) -- (ec1);
    \draw[connd] ( $ (v0)!0.1!(ec2) $ ) -- (ec2);

    \draw[connd] (v3) -- ( $ (v3)!0.9!(ec5) $ );
    \draw[connd] (v4) -- ( $ (v4)!0.8!(ec5) $ );
    \draw[connd] (v4) -- ( $ (v4)!0.4!(ec6) $ );
    

    \coordinate (input) at (4.5,0);
    \node (y) at (5.5,0) {$\yv$};

    
    \draw[arrow] (y) -- (input);

    \node[anchor=east,align=center] at (0.75,2.6) {\small Decoder\\\small GNN};
    \node[anchor=east,align=center] at (3.25,2.6) {\small Detector\\\small GNN};
	
\end{tikzpicture}


==> figures/sequentialschedule.tikz <==
\begin{tikzpicture}[
    yscale=0.7,
    dot/.style={circle, draw=none,fill=black,inner sep=1pt},
    syncnode/.style={circle, draw=none,fill=lila,inner sep=1pt},
    arrow/.style={->},
    ]
    
    \node at (2,-.5) {\footnotesize Eq. FN\vphantom{q}};
    \node[lila] at (1,-.5) {\footnotesize VN\vphantom{q}};
    \node at (0,-.5) {\footnotesize Dec. FN\vphantom{q}};

    \node at (-.8,-.5) {\footnotesize It.\vphantom{q}};
    \foreach \x in {1,...,4} {
        \node at (-.8,-\x) {\footnotesize \x};
        \node [dot] (d\x) at (0,-\x) {};
        \node [dot] (e\x) at (2,-\x) {};
    }
    \foreach \x in {1,...,3} {
        \node [syncnode] (s\x) at (1,-\x-.5) {};
    }   
    \draw[arrow] (e1) -- (s1);
    \draw[arrow] (s1) -- (d2);
    \draw[arrow] (d2) -- (s2);
    \draw[arrow] (s2) -- (e3);
    \draw[arrow] (e3) -- (s3);
    \draw[arrow] (s3) -- (d4);    
    
    \draw[arrow, dashed] (d2) to[out=210,in=150] (d4); 
    \draw[arrow, dashed] (e1) to[out=330,in=30]  (e3);
    
\end{tikzpicture}


==> figures/systemmodel.tikz <==
\begin{tikzpicture}[
    yscale=0.95,
    font=\footnotesize,
    block/.style={draw, rectangle, minimum size=1cm, align=center},
    gnn/.style={draw, rectangle, minimum size=1cm, align=center, draw=mittelblau,label=270:GNN},
	mapper/.pic = {
		\begin{axis}[xshift=-0.4cm, yshift=-0.4cm,
			width=0.8cm, height=0.8cm,
			scale only axis, hide axis, clip=false,
			xmin=-1.2, xmax=1.2, ymin=-1.2, ymax=1.2,
			domain=-1:1, samples=100, mark size=1pt]
			\addplot [color=black, mark=*] coordinates {(-0.707,0.707)};
			\addplot [color=black, mark=*] coordinates {(-0.707,-0.707)};
			\addplot [color=black, mark=*] coordinates {(0.707,0.707)};
			\addplot [color=black, mark=*] coordinates {(0.707,-0.707)};
			\addplot[thin] coordinates {(0,-1.2) (0,1.2)};
			\addplot[thin] coordinates {(-1.2,0) (1.2,0)};
		\end{axis}
	},
   tick/.pic = {
    		\draw[line width=0.5pt] (-0.4mm,-0.8mm) -- (0.4mm,0.8mm);
    	}
 ]
    \tikzstyle{arrow} = [thick,->]
    \tikzstyle{plus} =[circle,draw=black, fill=white, inner sep=1,minimum size=20pt, font=\normalsize];
\tikzset{
    between/.style args={#1 and #2}{
         at = ($(#1)!0.5!(#2)$)
    }
    }
    \coordinate (source) at (0.5,0.5);
    \node[block, draw=apfelgruen, label = 5G LDPC ](enc) at (2,0.5) {Enc.} ;
	\node[block, draw=apfelgruen, label= $M$-QAM](mapper)at (4,0.5) {Map.} ; 
    
    \node[block, minimum size=2cm, draw=rot, label={[,rotate=90, xshift=0.06cm]145:ISI channel}](chh) at (6.1,-0.95) {};
    \node[plus](chh) at (6,-0.5) {\large $*$};
    \node[plus](ch) at (6,-1.5) {$+$};
    \node[gnn ](eq) at (4,-2.5) {Det.};
    \node[gnn](dec) at (2,-2.5) {Dec.} ;
	\coordinate (sink) at (0.5,-2.5);

    \draw[arrow](source) -- node[above,yshift=2pt] {$\uv$} node[] (tickA) {} node[below] {\footnotesize $K$}(enc);
    
    \draw[arrow](enc) -- node[above,yshift=2pt] {$\cv$} node[] (tickB) {} node[below] {\footnotesize $N$}(mapper);
    
    \draw[arrow](mapper) -| node[above,yshift=2pt,xshift = -0.5cm] {$\xv$} node[,xshift = -0.5cm] (tickC) {} node[below, xshift = -0.5cm] {\footnotesize $N_\xv$}(chh);

     \draw[thick](chh) -- (ch);
     \draw[arrow](7,-0.5) --node[ above] {$\hv$} (chh);
     \draw[arrow](7,-1.5) --node[ above] {$\zv$} (ch);
     
     
    \draw[arrow]  (ch) |- node[above, xshift=-.5cm] {$\yv$} node[ xshift=-.5cm] (tickD) {} node[below, xshift=-.5cm] {\footnotesize $N+L$}(eq);
    
    \draw[arrow]  ([yshift=-0.2 cm]dec.east) -- node[below, align=center] {\footnotesize TDD} ([yshift=-0.2 cm]eq.west);
    
    \draw[arrow]  ([yshift=0.2 cm]eq.west) -- node[above, align=center] {\footnotesize SDD}([yshift=0.2 cm]dec.east);

    
    \draw[arrow]  (dec) -- node[above] {$\hat{\uv}$} node[] (tickE) {} node[below] {\footnotesize $K$} (sink);
    
    \pic at (tickA) {tick};
    \pic at (tickB) {tick};
    \pic at (tickC) {tick};
    \pic at (tickD) {tick};
    \pic at (tickE) {tick};
    
\draw[thick,black,decorate,decoration={brace,amplitude=8pt}] (1.5,-1.9)-- node[midway, below,yshift=20pt,]{Jointly optimized $\rightarrow$ JDD} (4.5,-1.9);
    
\end{tikzpicture}

==> figures/ufg.tikz <==



      
     
     
    
    
          
          
     

    

    


\begin{tikzpicture}[
    xscale=1.4,
    squarenode/.style={draw, rectangle, minimum size=1.55em},
    nnnode/.style={draw, rectangle, minimum size=1.2em, inner sep=0pt, fill=white},
    circlenode/.style={draw, circle, minimum size=1.55em,lila},
    arrow/.style={->},
    nnarrow/.style={-{Latex[length=2pt 3 1]}, line width=0.7pt,  mittelblau},
    conn/.style={},
    connd/.style={dashed},
    ]

    \node (l2) at (2-0.5,0.8) {\footnotesize $\chi_{i-2}$};
    \node (l3) at (3-0.5,0.8) {\footnotesize $\chi_{i-1}$};
    \node (l4) at (4-0.5,0.8) {\footnotesize $\chi_{i}$};
    \node (l5) at (5-0.5,0.8) {\footnotesize $\chi_{i+1}$};
    \node (l6) at (6-0.5,0.8) {\footnotesize $\chi_{i+2}$};

    \node[nnnode, draw=white, rotate=-90] (text) at (6.30,-2) {\tiny FN};
    \node[nnnode, draw=white, text=lila, rotate=-90] (text) at (6.3,0.0) {\tiny VN};
       \foreach \x in {2,...,6} {
        \node [circlenode] (v\x) at ({\x-0.5},0) {};
        \draw [arrow] (l\x) -- (v\x);
      
     
        \node [squarenode] (cb\x) at (\x,-2) {};
        \node [squarenode] (cc\x) at (\x-0.5,-2) {};
           \draw [conn] (cb\x) -- (v\x);
             \draw [conn] (cc\x) -- (v\x);
     
    }
      \foreach \x in {2,...,6} {
      \pgfmathtruncatemacro{\nextx}{\x+1}
       \pgfmathtruncatemacro{\nextxx}{\x+2}
    \ifthenelse{\x = 2 \OR \x = 3 \OR \x = 4}{\draw [conn] (cb\nextx) -- (v\x);} {}
      \ifthenelse{\x = 2 \OR \x = 3 \OR \x = 4}{\draw [conn] (cc\nextxx.north) -- (v\x);} {}
    }
    
    \coordinate (v0) at (-0.5,0);
    \coordinate (v1) at (0.5,0);
    \coordinate (cb7) at (7,-2);
    \coordinate (cc7) at (6.5,-2);
    \coordinate (cb8) at (8,-2);
    \coordinate (cc8) at (7.5,-2);
    
    \draw[connd] ( $ (v1)!0.3!(cb2) $ ) -- (cb2);
    \draw[connd] ( $ (v1)!0.2!(cc3.north) $ ) -- (cc3.north);
    \draw[connd] ( $ (v0)!0.7!(cc2.north) $ ) -- (cc2.north);
          
    \draw[connd] (v5) -- ( $ (v5)!0.7!(cc7.north) $ );
  \draw[connd] (v6) -- ( $ (v6)!0.8!(cb7) $ );
   \draw[connd] (v6) -- ( $ (v6)!0.6!(cc8.north) $ );
          
     
    \draw [conn] (cb6) -- (v5);
    \node at (1,0) {$\cdots$};
    \node at (1,-2) {$\cdots$};
    \node at (6.7,0) {$\cdots$};
    \node at (6.7,-2) {$\cdots$};

    \node at (1.5,-2.6) {\footnotesize $i-2$};
    \node at (2.5,-2.6) {\footnotesize $i-1$};
    \node at (3.5,-2.6) {\footnotesize $i$};
    \node at (4.5,-2.6) {\footnotesize $i+1$};
    \node at (5.5,-2.6) {\footnotesize $i+2$};
    

    
\end{tikzpicture}

==> qam64/qam_64.tex <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=normal,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			xmin = 15,
			xmax=30,
			ymax=1,
			ymin=0.2,
			mark size=2.5pt,
			legend style={at={(axis cs:6,0.0001)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.99\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]

            
            \addplot+ [black, mark options={solid},mark=x, line width=\lw, mark size= \msize, name path = map] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./qam64/use_5g_0_channel_proakis_c_n_66_Mb_3_const_pam_BCJR.txt};
			\label{plot:BCJR_qam16_bmi}
			
			\plot[name path=f15,thick,opacity=0,samples=100,domain=4:20.0] {5};
            \addplot[opacity=0.3,gray, pattern=north west lines] fill between[of=map and f15];
            \node[align=center] at (axis cs: 12,0.85) {Not\\achievable};

            


            

			
			
			\addplot+ [lila!60!white, mark options={solid},mark=Mercedes star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./qam64/uncoded_QAM64_proakis_C_EP7.txt};
			\label{plot:ep_16_qam16_bmi}
			
			
			\addplot+ [lila, mark options={solid},mark=star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./qam64/use_5g_0_channel_proakis_c_n_252_Mb_6_const_qam_LMMSE.txt};
			\label{plot:lmmse_qam16_bmi}
			


			
			

			\addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./qam64/results_per_snr.txt};
			\label{plot:gnn_ffg_8_bmi}

     

			


        \coordinate (legend) at (axis cs:15,-0.157);
        \coordinate (spypoint) at (axis cs:9.85,0.9);
        \coordinate (spyviewer) at (axis cs:5,0.8);
		\end{axis}
		\node[white, opacity=0.0] at (legend) {test};
		
		
		
	\end{tikzpicture}
	
	


==> tikz/ber_coded_16qam.tikz <==
\begin{tikzpicture}
		
        \pgfplotsset{compat=1.10}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=log,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $\mathrm{BER}$,
			xmin = 15,
			xmax=25,
			ymax=1*10^(-1),
			ymin=10^(-3),
			mark size=2.5pt,
			legend style={at={(axis cs:8,0.1)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.8\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			xtick distance=1.0
			]

            
            \addplot+ [black,mark options={solid},mark=x, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/coded_QAM16/coded_k_4016_n_4608_proakis_C_n132_16QAM_BCJR_spa_10_idd_10.txt};
			\label{plot:coded_proakis_C_BCJR_5GLDPC_k66_n132_SPA_10_IDD_10_16qam}




            
            
            \addplot+ [mittelblau,mark options={fill=mittelblau, solid},mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/coded_QAM16/gnn_share_edge_ITERATIVE_16QAM_proakisC_it_6_Units_96_F_48_snr_18_it_8_checkpoint_finetuneresults_ldpc_k4032_n4608_bg1_H_clip1_idd10_damped06.txt};
			\label{plot:gnn_16qam_6_idd_10_spa_10flood_best}

            \addplot+ [mittelblau!60!white, mark options={ solid},mark=triangle, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/coded_QAM16/gnn_ungresults_ldpc_k4032_n4608_bg1_H_clip4_idd10.txt};
			\label{plot:gnn_ung_qam16}
            
            
            \addplot+ [mittelgrau, mark options={ solid},mark=+, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/coded_QAM16/fancy_cnn_ITERATIVE_16QAM_proakisC_snr_20_ldpc_k4032_n4608_bg1_H_clip4_idd10.txt};
			\label{plot:fancy_cnn_qam16_bp_best}

\addplot+ [mittelblau!60!black, mark options={ solid},mark=o, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/coded_QAM16/use_5g_0_channel_proakis_c_n_128_Mb_4_const_qam_FGNN_light_Equalizer_shared_ITER_results_ldpc_k4032_n4608_bg1_H_idd10_damp_06_clip_4.txt};
			\label{plot:fgnn_qam16_bp_best}





            


            
            \addplot+ [lila!60!white,mark options={ solid},mark=Mercedes star, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/coded_QAM16/coded_k_4016_n_4608_proakis_C_n132_16QAM_EP_24_miv_1e08_maxv_100_llrmax_7_beta_00002_llrout_05_spa_10_idd_10_supplement.txt};
			\label{plot:ber_16qam_ep_24_spa_10_idd_10_best}
            
        \draw[<->, opacity=0.5, line width=1pt, color=black] (axis cs: 18, 3e-3) --node[below,yshift=0cm, xshift=.0cm, color=black, opacity=0.5]  {\qty{6}{dB}} (axis cs: 24, 3e-3);

        \coordinate (legend) at (axis description cs:1.0,1.0);


        
		\end{axis}

  \matrix [
draw=none,
fill=white,
fill opacity=0.7,
text opacity=1,
matrix of nodes,
align =left,
column sep = -5.,
inner sep= 2,
anchor=north east,
font=\footnotesize,
column 1/.style={anchor=base west},
column 2/.style={anchor=base west},
column 3/.style={anchor=base west},
mark options={solid},
] at (legend) {
	BCJR \cite{bahl1974optimal} & \ref{plot:coded_proakis_C_BCJR_5GLDPC_k66_n132_SPA_10_IDD_10_16qam} ($10,[10]$)\\
    GNN FFG & \ref{plot:gnn_16qam_6_idd_10_spa_10flood_best} ($10,[6,10]$)  \\
    GNN UFG & \ref{plot:gnn_ung_qam16} ($10,[10,10]$)  \\
    CNN \cite{huang21extrinsic} & \ref{plot:fancy_cnn_qam16_bp_best} ($10,[10,10]$) & \\
    FGNN & \ref{plot:fgnn_qam16_bp_best} ($10,[10,10]$)  \\
    EP \cite{santos_turbo_2018} & \ref{plot:ber_16qam_ep_24_spa_10_idd_10_best} ($10,[16,10]$)\\
};
		
    		
            
            
		
		
		
	\end{tikzpicture}

==> tikz/ber_coded_bpsk.tikz <==
\begin{tikzpicture}
		
        \pgfplotsset{compat=1.10}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=log,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $\mathrm{BLER}$,
			xmin = 6,
			xmax=14,
			ymax=1*10^(-0),
			ymin=10^(-5),
			mark size=2.5pt,
			legend style={at={(axis cs:8,0.1)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.8\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			xtick distance=1.0
			]

            
            \addplot+ [black,mark options={solid},mark=x, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=bler,col sep=comma]{./tikz/results/coded_bpsk/coded_proakis_C_BCJR_5GLDPC_k66_n132_SPA_10_IDD_10.txt};
			\label{plot:coded_proakis_C_BCJR_5GLDPC_k66_n132_SPA_20_IDD_10_supplement_best}



   



            
            \addplot+ [mittelblau,mark options={fill=mittelblau, solid},mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=bler,col sep=comma]{./tikz/results/coded_bpsk/gnn_JED_Flood_5G_proakis_C_k66_n132.txt};
			\label{plot:gnn_flood_best}

            \addplot+ [mittelblau,dashed, mark options={ solid},mark=triangle, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=bler,col sep=comma]{./tikz/results/coded_bpsk/gnn_JED_Seq_5G_proakisC_k66_n132_sched_35_35_35_finetune_35_35_35_35_35.txt};
			\label{plot:gnn_seq_best}
            
            \addplot+ [apfelgruen, mark options={ solid},mark=pentagon, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=bler_10,col sep=comma]{./tikz/results/coded_bpsk/gnn_iterativ_BPSK_proakisC_it_10_finetune_snr7_9_idd_20_equ_10_spa_10_supplement.txt};
			\label{plot:gnn_seq_bp_best}
            
			
			\addplot+ [mittelgrau, mark options={ solid},mark=+, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=bler,col sep=comma]{./tikz/results/coded_bpsk/use_5g_0_channel_proakis_c_n_132_Mb_1_const_pam_CNN_iterativ.txt};
			\label{plot:fancy_cnn_bp_best}
			
			

            \addplot+ [mittelblau!60!black, mark options={ solid},mark=o, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=bler,col sep=comma]{./tikz/results/coded_bpsk/gnn_fgnn_iterativ_BPSK_proakisC_it_10_spa_10_idd_20_k66_n132.txt};
			\label{plot:fgnn_bp_best}

            


            \addplot+ [rot,mark options={ solid},mark=heart, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=bler,col sep=comma]{./tikz/results/coded_bpsk/coded_proakis_C_5GLDPC_k66_n132_BP_8_SPA_10_IDD_10.txt};
			\label{plot:ffg_best}
            
            \addplot+ [lila!60!white,mark options={ solid},mark=Mercedes star, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=bler,col sep=comma]{./tikz/results/coded_bpsk/coded_proakis_C_5GLDPC_k66_n132_EP_16_beta_005_llrmax_4_llrout_059_SPA_10_IDD_10.txt};
			\label{plot:ep_best}
            
            

        \coordinate (legend) at (axis description cs:0.0,0.0);


        
		\end{axis}

  \matrix [
draw=none,
fill=white,
fill opacity=0.7,
text opacity=1,
matrix of nodes,
align =left,
column sep = -5.,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 1/.style={anchor=base west},
column 2/.style={anchor=base west},
column 3/.style={anchor=base west},
mark options={solid},
] at (legend) {
	    JDD GNN flood & \ref{plot:gnn_flood_best} ($30,[1]$) \\
	TDD BCJR \cite{bahl1974optimal}& \ref{plot:coded_proakis_C_BCJR_5GLDPC_k66_n132_SPA_20_IDD_10_supplement_best} ($10,[10]$)\\
    JDD GNN sequ. & \ref{plot:gnn_seq_best} ($5,[3,5]$)\\
    TDD GNN sequ. & \ref{plot:gnn_seq_bp_best} ($10,[10,10]$) & \\
    TDD CNN \cite{huang21extrinsic}& \ref{plot:fancy_cnn_bp_best} ($10,[10,10]$) & \\
    TDD FGNN & \ref{plot:fgnn_bp_best} ($10,[10,10]$) & \\
    TDD SPA \cite{ffg05covalope}& \ref{plot:ffg_best} ($10,[8,10]$)  &  \\
    TDD EP \cite{santos2015block} & \ref{plot:ep_best} ($10,[16,10]$)  &  \\
};
		
    		
            
            
		
		
		
	\end{tikzpicture}

==> tikz/bmi_iterativ_uncoded_bpsk.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=normal,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $R_\mathrm{TDD}^\mathrm{BMI}$,
			xmin = 3,
			xmax=14,
			ymax=1,
			ymin=0.4,
			mark size=2.5pt,
			legend style={at={(axis cs:6,0.0001)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.77\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]

            

			\addplot+ [black, mark options={solid},mark=x, line width=\lw, mark size= \msize, name path = map] 
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{1}) ,y expr=(\thisrowno{1}),col sep=comma]{./tikz/results/uncoded_rate_bpsk/uncoded_proakis_C_n132_QPSK_BCJR_iter_rate.txt};
			\label{plot:BCJR_bmi_iter}
            
            \plot[name path=f15,thick,opacity=0,samples=100,domain=4:20.0] {5};
            \addplot[opacity=0.3,gray, pattern=north west lines] fill between[of=map and f15];
            \node[align=center] at (axis cs: 5,0.85) {Not\\achievable};
            


            \addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{4}) ,y expr=\thisrowno{4},col sep=comma]{./tikz/results/uncoded_bpsk/gnn_FFG_porakis_C_n_132_it_8_bmi_alvarado.txt};
			\label{plot:gnn_ffg_8_bmi_iter}
            
            
            \addplot+ [mittelblau!60!white, mark options={ solid},mark=triangle, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{4}) ,y expr=\thisrowno{4},col sep=comma]{./tikz/results/uncoded_bpsk/gnn_ungerboek_proakis_C_n132_it_8_alvarado.txt};
			\label{plot:gnn_ung_ffg_8_bmi_iter}
            
            
            \addplot+ [mittelblau!60!black, mark options={solid},mark=o, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{4}) ,y expr=\thisrowno{4},col sep=comma]{./tikz/results/uncoded_rate_bpsk/gnn_fgnn_iterativ_BPSK_proakisC_it_10_results.txt};
			\label{plot:fgnn_bmi_iter}
            
            \addplot+ [mittelgrau, mark options={solid},mark=+, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{4}) ,y expr=\thisrowno{4},col sep=comma]{./tikz/results/uncoded_rate_bpsk/fancy_cnn_results.txt};
			\label{plot:fancy_cnn_bmi_iter}

     


            

			
			\addplot+ [rot!60!white,mark options={solid},mark=pentagon, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{1}) ,y expr=(\thisrowno{1}),col sep=comma]{./tikz/results/uncoded_rate_bpsk/uncoded_proakis_C_n132_BPSK_NNBP_8_iter_rate.txt};
			\label{plot:nbp_ffg_8_bmi_iter}


			\addplot+ [rot,mark options={solid},mark=heart, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{1}) ,y expr=(\thisrowno{1}),col sep=comma]{./tikz/results/uncoded_rate_bpsk/uncoded_proakis_C_n132_BPSK_BP_8_iter_rate.txt};
			\label{plot:bp_ffg_8_bmi_iter}
            
            
            \addplot+ [lila!60!white, mark options={solid},mark=Mercedes star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{1}) ,y expr=(\thisrowno{1}),col sep=comma]{./tikz/results/uncoded_rate_bpsk/uncoded_proakis_C_n132_BPSK_EP_10_beta002_llrout_05_llrmax_4_iter_rate.txt};
			\label{plot:ep_24_bmi_iter}
			
			
            \addplot+ [lila,mark options={solid},mark=star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{1}) ,y expr=(\thisrowno{1}),col sep=comma]{./tikz/results/uncoded_rate_bpsk/uncoded_proakis_C_n132_QPSK_LMMSE_iter_rate.txt};
			\label{plot:lmmse_bmi_iter}
        


        \coordinate (legend) at (axis cs:3,0.15);
		\end{axis}
  \matrix [
draw=none,
fill=white,
fill opacity=0.7,
text opacity=1,
matrix of nodes,
align =left,
column sep = 0,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 1/.style={anchor=base west},
column 2/.style={anchor=base west},
column 3/.style={anchor=base west},
column 4/.style={anchor=base west},
column 5/.style={anchor=base west},
column 6/.style={anchor=base west},
column 7/.style={anchor=base west},
column 8/.style={anchor=base west},
column 9/.style={anchor=base west},
column 10/.style={anchor=base west},
mark options={solid},
] at (legend) {
	\ref{plot:BCJR_bmi} & BCJR \cite{bahl1974optimal}&  
	\ref{plot:gnn_ffg_8_bmi_iter} & GNN FFG  $N_\mathrm{It}=8$ & 
	\ref{plot:gnn_ung_ffg_8_bmi_iter} & GNN UFG  $N_\mathrm{It}=8$&
	\ref{plot:fgnn_bmi_iter} & FGNN  $N_\mathrm{It}=8$\\
	\ref{plot:fancy_cnn_bmi_iter} & CNN \cite{huang21extrinsic} &  
	\ref{plot:nbp_ffg_8_bmi_iter} & N-SPA FFG \cite{schmid22neuralBP}  $N_\mathrm{It}=8$&
	\ref{plot:bp_ffg_8_bmi_iter} & SPA FFG \cite{colavolpe05bpdetection}  $N_\mathrm{It}=8$&
	\ref{plot:ep_24_bmi_iter} & EP \cite{santos2015block}  $N_\mathrm{It}=16$&
	\ref{plot:lmmse_bmi_iter} & LMMSE \cite{tuchler02mmseapriori} \\
};
		
		
	\end{tikzpicture}
	
	


==> tikz/bmi_iterativ_uncoded_qam16.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=normal,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $R_\mathrm{TDD}^\mathrm{BMI}$,
			xmin = 5,
			xmax=30,
			ymax=1,
			ymin=0.4,
			mark size=2.5pt,
			legend style={at={(axis cs:6,0.0001)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.77\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]

            

			\addplot+ [black, mark options={solid},mark=x, line width=\lw, mark size= \msize, name path = map] 
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{1}) ,y expr=(\thisrowno{1}),col sep=comma]{./tikz/results/uncoded_QAM16/uncoded_proakis_C_n132_16QAM_BCJR_iter_rate.txt};
			\label{plot:BCJR_qam16_bmi_iter}
            
            \plot[name path=f15,thick,opacity=0,samples=100,domain=4:20.0] {5};
            \addplot[opacity=0.3,gray, pattern=north west lines] fill between[of=map and f15];
            \node[align=center] at (axis cs: 8,0.85) {Not\\achievable};
            


            \addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{4}) ,y expr=\thisrowno{4},col sep=comma]{./tikz/results/uncoded_QAM16/gnn_share_edge_ITERATIVE_16QAM_proakisC_it_6_Units_96_F_48_snr_18_it_8_checkpoint_finetuneresults_per_snr.txt};
			\label{plot:gnn_qam16_ffg_8_bmi_iter}
            
            
            
            
            \addplot+ [mittelblau!60!white, mark options={fill=mittelblau, solid},mark=triangle, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{4}) ,y expr=\thisrowno{4},col sep=comma]{./tikz/results/uncoded_QAM16/gnn_ungerboek_results_per_snr.txt};
			\label{plot:gnn_ung_ffg_qam16_bmi_iter}


            
            \addplot+ [lila!60!white, mark options={solid},mark=Mercedes star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{1}) ,y expr=(\thisrowno{1}),col sep=comma]{./tikz/results/uncoded_QAM16/uncoded_n_500_proakis_C_n132_16QAM_EP_24_miv_1e08_maxv_100_llrmax_7_beta_00002_llrout_999_iter_rate.txt};
			\label{plot:ep_16_bmi_iter_qam16}
			
			
            \addplot+ [lila,mark options={solid},mark=star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{1}) ,y expr=(\thisrowno{1}),col sep=comma]{./tikz/results/uncoded_QAM16/uncoded_proakis_C_n500_16QAM_LMMSE_iter_rate.txt};
			\label{plot:lmmse_qam16_bmi_iter}
            

            \addplot+ [mittelgrau, mark options={solid},mark=+, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{4})  ,y expr=\thisrowno{4},col sep=comma]{./tikz/results/uncoded_QAM16/cnn_results_per_snr.txt};
			\label{plot:cnn_qam16}
			
			\addplot+ [mittelblau!60!black, mark options={solid},mark=o, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(\thisrowno{4})  ,y expr=\thisrowno{4},col sep=comma]{./tikz/results/uncoded_QAM16/use_5g_0_channel_proakis_c_n_128_Mb_4_const_qam_FGNN_light_Equalizer_shared_ITERresults_per_snr.txt};
			\label{plot:fgnn_qam16}
			
			

        \coordinate (legend) at (axis cs:3,0.15);
		\end{axis}
  \matrix [
draw=none,
fill=white,
fill opacity=0.0,
text opacity=0,
matrix of nodes,
align =left,
column sep = 0,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 1/.style={anchor=base west},
column 2/.style={anchor=base west},
mark options={solid},
] at (legend) {
	\ref{plot:BCJR_bmi} & BCJR \cite{bahl1974optimal}&  
	\ref{plot:gnn_ffg_8_bmi_iter} & GNN FFG  $N_\mathrm{It}=8$ & 
	\ref{plot:gnn_ung_ffg_8_bmi_iter} & GNN UFG  $N_\mathrm{It}=8$&
	\ref{plot:fgnn_bmi_iter} & FGNN  $N_\mathrm{It}=8$\\
	\ref{plot:fancy_cnn_bmi_iter} & CNN \cite{huang21extrinsic} &  
	\ref{plot:nbp_ffg_8_bmi_iter} & NBP FFG \cite{schmid22neuralBP}  $N_\mathrm{It}=8$&
	\ref{plot:bp_ffg_8_bmi_iter} & BP FFG \cite{colavolpe05bpdetection}  $N_\mathrm{It}=8$&
	\ref{plot:ep_24_bmi_iter} & EP \cite{santos2015block}  $N_\mathrm{It}=16$&
	\ref{plot:lmmse_bmi_iter} & LMMSE \cite{tuchler02mmseapriori} \\
};
		
		
	\end{tikzpicture}
	
	


==> tikz/bmi_uncoded_bpsk.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4, connect spies}]
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=normal,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $R_\mathrm{SDD}^\mathrm{BMI}$,
			xmin = 5,
			xmax=15,
			ymax=1,
			ymin=0.2,
			mark size=2.5pt,
			legend style={at={(axis cs:6,0.0001)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.99\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]

            
            \addplot+ [black, mark options={solid},mark=x, line width=\lw, mark size= \msize, name path=map] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_rate_bpsk/uncoded_proakis_C_n132_QPSK_BCJR.txt};
			\label{plot:BCJR_bmi}
			
			\plot[name path=f15,thick,opacity=0,samples=100,domain=4:20.0] {5};
            \addplot[opacity=0.3,gray, pattern=north west lines] fill between[of=map and f15];
            \node[align=center] at (axis cs: 7,0.85) {\footnotesize Not\\\footnotesize achievable};


            
            
            \addplot+ [mittelblau!70!black, mark options={solid},mark=o, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-\thisrowno{3}) ,y expr=1-\thisrowno{3},col sep=comma]{./tikz/results/uncoded_rate_bpsk/gnn_fgnn_iterativ_BPSK_proakisC_it_10_results.txt};
			\label{plot:fgnn_bmi}
            
            \addplot+ [mittelgrau, mark options={solid},mark=+, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-\thisrowno{3}) ,y expr=1-\thisrowno{3},col sep=comma]{./tikz/results/uncoded_rate_bpsk/fancy_cnn_results.txt};
			\label{plot:fancy_cnn_bmi}
            

            \addplot+ [rot!60!white, mark options={solid},mark=pentagon, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./tikz/results/uncoded_rate_bpsk/uncoded_proakis_C_n132_QPSK_damp_038_NNBP_8.txt};
			\label{plot:nbp_ffg_8_bmi}
			

            \addplot+ [rot, mark options={solid},mark=heart, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{27})) ,y expr=1-(\thisrowno{27}),col sep=comma]{./tikz/results/uncoded_rate_bpsk/uncoded_proakis_C_n132_QPSK_damp_038_BP_10_supplement.txt};
			\label{plot:bp_ffg_8_bmi}
			
			
			\addplot+ [lila!60!white, mark options={solid},mark=Mercedes star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_rate_bpsk/uncoded_proakis_C_n132_BPSK_EP_16_beta001_llrout_05_llrmax_4.txt};
			\label{plot:ep_24_bmi_uncoded}
			
			
			\addplot+ [lila, mark options={solid},mark=star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_rate_bpsk/uncoded_proakis_C_n132_QPSK_LMMSE.txt};
			\label{plot:lmmse_bmi}
			
			
    



\addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./tikz/results/uncoded_bpsk/gnn_FFG_porakis_C_n_132_it_8_bmi_alvarado.txt};
			\label{plot:gnn_ffg_8_bmi}


            \addplot+ [mittelblau!60!white,mark options={solid},mark=triangle, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./tikz/results/uncoded_bpsk/gnn_ungerboek_proakis_C_n132_it_8_alvarado.txt};
			\label{plot:gnn_ung_8_bmi}
            

        \coordinate (legend) at (axis cs:5,-0.2);
        \coordinate (spypoint) at (axis cs:9.85,0.9);
        \coordinate (spyviewer) at (axis cs:5,0.8);
		\end{axis}
  \matrix [
draw=none,
fill=white,
fill opacity=1.0,
text opacity=1,
matrix of nodes,
align =left,
column sep = 0,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 1/.style={anchor=base west},
column 2/.style={anchor=base west},
column 3/.style={anchor=base west},
column 4/.style={anchor=base west},
column 5/.style={anchor=base west},
column 6/.style={anchor=base west},
column 7/.style={anchor=base west},
column 8/.style={anchor=base west},
column 9/.style={anchor=base west},
column 10/.style={anchor=base west},
column 11/.style={anchor=base west},
column 12/.style={anchor=base west},
mark options={solid},
] at (legend) {
	\ref{plot:BCJR_bmi} & BCJR \cite{bahl1974optimal}&  \ref{plot:gnn_ffg_8_bmi} & GNN FFG  $N_\mathrm{It}=8$ & \ref{plot:gnn_ung_8_bmi} & GNN UFG  $N_\mathrm{It}=8$ &\ref{plot:fgnn_bmi} & FGNN   $N_\mathrm{It}=8$ \\ \ref{plot:fancy_cnn_bmi} & CNN \cite{huang21extrinsic}&
	\ref{plot:nbp_ffg_8_bmi} & N-SPA FFG \cite{schmid22neuralBP}  $N_\mathrm{It}=8$ &
	\ref{plot:bp_ffg_8_bmi} & SPA FFG \cite{ffg05covalope} $N_\mathrm{It}=8$ &
	\ref{plot:ep_24_bmi_uncoded} & EP \cite{santos2015block}  $N_\mathrm{It}=16$ &
	\ref{plot:lmmse_bmi} & LMMSE \cite{proakis2001digital}\\
};
		
		
	\end{tikzpicture}
	
	


==> tikz/bmi_uncoded_qam16.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=normal,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			xmin = 9,
			xmax=30,
			ymax=1,
			ymin=0.2,
			mark size=2.5pt,
			legend style={at={(axis cs:6,0.0001)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.99\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]

            
            \addplot+ [black, mark options={solid},mark=x, line width=\lw, mark size= \msize, name path = map] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_QAM16/uncoded_QAM16_proakis_C_BCJR.txt};
			\label{plot:BCJR_qam16_bmi}
			
			\plot[name path=f15,thick,opacity=0,samples=100,domain=4:20.0] {5};
            \addplot[opacity=0.3,gray, pattern=north west lines] fill between[of=map and f15];

            


            

			
			
			\addplot+ [lila!60!white, mark options={solid},mark=Mercedes star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_QAM16/uncoded_n_500_proakis_C_n132_16QAM_EP_24_miv_1e08_maxv_100_llrmax_7_beta_00002_llrout_999.txt};
			\label{plot:ep_16_qam16_bmi}
			
			
			\addplot+ [lila, mark options={solid},mark=star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_QAM16/uncoded_n_500_proakis_C_n132_16QAM_LMMSE.txt};
			\label{plot:lmmse_qam16_bmi}
			


            \addplot+ [mittelgrau, mark options={solid},mark=+, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3}))  ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_QAM16/cnn_results_per_snr.txt};
			\label{plot:cnn_qam16}
			
			\addplot+ [mittelblau!60!black, mark options={solid},mark=o, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3}))  ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_QAM16/use_5g_0_channel_proakis_c_n_128_Mb_4_const_qam_FGNN_light_Equalizer_shared_iter_readyresults_per_snr.txt};
			\label{plot:fgnn_qam16}
			

			\addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./tikz/results/uncoded_QAM16/gnn_share_edge_ITERATIVE_16QAM_proakisC_it_6_Units_96_F_48_snr_18_it_8_checkpoint_finetuneresults_per_snr.txt};
			\label{plot:gnn_ffg_8_bmi}

     

            \addplot+ [mittelblau!60!white,mark options={solid},mark=triangle, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./tikz/results/uncoded_QAM16/gnn_ungerboek_results_per_snr.txt};
			\label{plot:gnn_ung_qam16_bmi}
			

        \coordinate (legend) at (axis cs:15,-0.158);
        \coordinate (spypoint) at (axis cs:9.85,0.9);
        \coordinate (spyviewer) at (axis cs:5,0.8);
		\end{axis}
		\node[white,opacity=0.0] at (legend) {test};
		
		
		
	\end{tikzpicture}
	
	


==> tikz/bmi_uncoded_qpsk_tdl_7.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4, connect spies}]
		
		\pgfplotsset{compat=1.5}
		
\begin{groupplot}[
    group style={
        group size= 3 by 1, 
        horizontal sep=1.5cm,
    },
	width=0.33\linewidth,
	height=6cm,
	scale=1,
	minor x tick num=1,
	xmajorgrids,
	xminorgrids=true,
	ymajorgrids,
	yminorticks=true,
    grid=both,
    tick align=outside,
    tick pos=left,
    minor grid style={gray!25},
	major grid style={gray!25},		
    xlabel={\(\displaystyle E_\mathrm{b} \, / \, N_0\) in dB},
    xtick style={color=black},
    ymajorgrids,
    ytick style={color=black},
]
\nextgroupplot[
    title={\footnotesize (a) Perfect CSI, TDL-C},
			xmode=normal,
			ymode=normal,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $R_\mathrm{SDD}^\mathrm{BMI}$,
			xmin = 2,
			xmax=8,
			ymax=1,
			ymin=0.6,
			mark size=2.5pt,
			legend style={at={(axis cs:6,0.0001)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]

            \addplot+ [mittelgrau, mark options={solid},mark=+, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/fancy_cnn_results_per_snr_genie_h.txt};
			\label{plot:cnn_qpsk_bmi}
			
			
			
            \addplot+ [black, mark options={solid},mark=x, line width=\lw, mark size= 3pt, name path=map] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_256_Mb_2_const_qam_bcjr.txt};
			\label{plot:BCJR_tdl_bmi}
			
			\plot[name path=f15,thick,opacity=0,samples=100,domain=0:8.0] {5};
            \addplot[opacity=0.3,gray, pattern=north west lines] fill between[of=map and f15];
            \node[align=center] at (axis cs: 3.5,0.95) {Not\\achievable};
            
            
            
            
            \addplot+ [mittelblau!60!white, mark options={fill=mittelblau!60!white, solid},mark=triangle, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_128_Mb_2_const_qam_GNN_Equalizer_LLR_inresults_per_snr_genie_h.txt};
			\label{plot:gnn_llr_genie_h}
			
			
			

			
            \addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_128_Mb_2_const_qam_GNN_Equalizer_NN_in_iter_ready_results_per_snr_genie_h.txt};
			\label{plot:gnn_nn_genie_h}
            
			
			



            \addplot+ [mittelblau!60!black, mark options={fill=mittelblau!60!black, solid},mark=o, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_128_Mb_2_const_qam_GNN_Equalizer_Shared_Edge_Attr_VNSUM_CS_iter_ready_results_per_snr_genie_h.txt};
			\label{plot:gnn_cs_genie_h}
            
			
			
			
			
            
            
            

			

			
			
			\addplot+ [lila!60!white, mark options={solid},mark=Mercedes star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/uncoded_5gtdl_7_qpsk_n396_ep_llr_7_it_8_beta_005_llr_099.txt};
			\label{plot:ep_qpsk_bmi_hgenie}
			
			
			
			\addplot+ [lila, mark options={solid},mark=star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/uncoded_5gtdl_7_LMMSE_qpsk_n264.txt};
			\label{plot:lmmse_qpsk_bmi}
			
			

			
			
			
			
			
			
			
			
        
            
        
            


        \coordinate (legend) at (axis cs:0,0.4);
        \coordinate (spypoint) at (axis cs:9.85,0.9);
        \coordinate (spyviewer) at (axis cs:5,0.8);
        

\nextgroupplot[
    title={\footnotesize(b) Perfect CSI, TDL-A (no retraining)},
			xmode=normal,
			ymode=normal,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $R_\mathrm{SDD}^\mathrm{BMI}$,
			xmin = 2,
			xmax=8,
			ymax=1,
			ymin=0.6,
			mark size=2.5pt,
			legend style={at={(axis cs:6,0.0001)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]

            \addplot+ [mittelgrau, mark options={solid},mark=+, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{1})) ,y expr=1-(\thisrowno{1}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/cnn_results_proakis_A.txt};
			
			
			
            \addplot+ [black, mark options={solid},mark=x, line width=\lw, mark size= 3pt, name path=map] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_256_Mb_2_const_qam_bcjr_tdl_A.txt};
			\label{plot:BCJR_tdl_bmi}
			
			\plot[name path=f15,thick,opacity=0,samples=100,domain=0:8.0] {5};
            \addplot[opacity=0.3,gray, pattern=north west lines] fill between[of=map and f15];

            
            
            
			
			\addplot+ [mittelblau!60!white, mark options={fill=mittelblau!60!white, solid},mark=triangle, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{1})) ,y expr=1-(\thisrowno{1}) ,col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_128_Mb_2_const_qam_GNN_Equalizer_LLR_in_results_channel_A.txt};
			\label{plot:gnn_llr_genie_h_proakis_A}
			
			

			
            
			
			\addplot+ [mittelblau, mark options={fill=mittelblau, solid}, mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{1})) ,y expr=1-(\thisrowno{1}) ,col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/results_channel_A.txt};
			\label{plot:gnn_nn_noisy_h}
			



            
			
			\addplot+ [mittelblau!60!black, mark options={fill=mittelblau!60!black, solid},mark=o, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{1})) ,y expr=1-(\thisrowno{1}) ,col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/mmse_gnn_results_channel_A.txt};
			\label{plot:gnn_cs_tdl_A}
			
			
            
            
            

			

			
			
			
			\addplot+ [lila!60!white, mark options={solid},mark=Mercedes star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_256_Mb_2_const_qam_EP8_tdl_A.txt};
			
			
			\addplot+ [lila, mark options={solid},mark=star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_256_Mb_2_const_qam_LMMSE_tdl_A.txt};
			
			

			
			
			
			
			
			
			
			
        
            
        
            



\nextgroupplot[
    title={\footnotesize (c) Uncertain CSI, TDL-C (retraining)},
			xmode=normal,
			ymode=normal,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $R_\mathrm{SDD}^\mathrm{BMI}$,
			xmin = 0,
			xmax=12,
			ymax=1,
			ymin=0.0,
			mark size=2.5pt,
			legend style={at={(axis cs:6,0.0001)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]

			
			\addplot+ [mittelgrau, mark options={solid},mark=+, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/cnn_results_per_snr_noisy_h.txt};
			\label{plot:cnn_qpsk_bmi_dash}
			
			
            \addplot+ [black, dashed, mark options={solid},mark=none, line width=\lw, mark size= 3pt, name path=map] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_256_Mb_2_const_qam_bcjr.txt};
			\label{plot:BCJR_tdl_bmi}
			
			\plot[name path=f15,thick,opacity=0,samples=100,domain=0:8.0] {5};
            \addplot[opacity=0.3,gray, pattern=north west lines] fill between[of=map and f15];
            \node[rotate=61] at (axis cs: 2.7, 0.62) {\tiny BCJR with perfect CSI};
            
            
            
			
			
			\addplot+ [mittelblau!60!white, mark options={fill=blue, solid},mark=triangle, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_128_Mb_2_const_qam_GNN_Equalizer_LLR_in_results_per_snr.txt};
			\label{plot:gnn_llr_noisy_h}
			

			
            
            \addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_128_Mb_2_const_qam_GNN_Equalizer_NN_in_iter_ready_results_per_snr.txt};
			\label{plot:gnn_nn_noisy_h}
			
			



            
            \addplot+ [mittelblau!60!black, mark options={fill=mittelblau!60!black, solid},mark=o, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}) ,col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_128_Mb_2_const_qam_GNN_Equalizer_Shared_Edge_Attr_VNSUM_CS_iter_ready_results_per_snr.txt};
			\label{plot:gnn_cs_noisy_h}
			
			\label{plot:gnn_cs_tdl_A}
			
			
			\addplot+ [black, mark options={solid},mark=x, line width=\lw, mark size= 3pt] 
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_256_Mb_2_const_qam_bcjr_noisy_h.txt};
			\label{plot:BCJR_tdl_bmi_noisy_h}
            
            
            

			

			
			
			
			\addplot+ [lila!60!white, mark options={solid},mark=Mercedes star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_264_Mb_2_const_qam_EP_hnoise_015.txt};
			\label{plot:ep_qpsk_bmi}
			
			
			
			\addplot+ [lila, mark options={solid},mark=star, line width=\lw, mark size= \msize]
			table[x expr=\thisrowno{0}-10*log10(1-(\thisrowno{3})) ,y expr=1-(\thisrowno{3}),col sep=comma]{./tikz/results/uncoded_qpsk_tdl_7/use_5g_0_channel_5g_tdl_b_7_n_264_Mb_2_const_qam_LMMSE_hnoise_015.txt};
			\label{plot:lmmse_qpsk_hnoise_bmi}
			

			
			
			
			
			
			
			
			
        
            
        
            


        

\end{groupplot}

  \matrix [
draw=none,
fill=white,
fill opacity=0.7,
text opacity=1,
matrix of nodes,
align =left,
column sep = 0,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 1/.style={anchor=base west},
mark options={solid},
] at (legend) {
	\ref{plot:BCJR_tdl_bmi_noisy_h} & BCJR \cite{bahl1974optimal}& 
	\ref{plot:gnn_nn_genie_h} & GNN NN &  
	\ref{plot:gnn_cs_genie_h} & GNN CCT & 
	\ref{plot:gnn_llr_genie_h} & GNN LLR &
	\ref{plot:cnn_qpsk_bmi} & CNN NN &
	\ref{plot:ep_qpsk_bmi_hgenie} & EP \cite{santos2015block} & 
	\ref{plot:lmmse_qpsk_bmi} & LMMSE \cite{proakis2001digital}&  \\
};
		
		
	\end{tikzpicture}
	
	


==> tikz/exit_chart.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4, connect spies}]
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=normal,
			xlabel=\footnotesize $I_\mathrm{A} \text{,} I_\mathrm{E}$, %
			ylabel=\footnotesize $I_\mathrm{E} \text{,}I_\mathrm{A}$,
			xmin = 0,
			xmax=1,
			ymax=1,
			ymin=0.0,
			mark size=2.5pt,
			legend style={at={(axis cs:6,0.0001)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.8\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]

            
            \addplot+ [black, mark options={solid},mark=none, line width=\lw, mark size= \msize, name path=map] 
			table[x=x ,y =y,col sep=comma]{./tikz/results/exit/ldpc_5g_5_snr.txt};
			\label{plot:code}
			
			\addplot+ [mittelblau, dotted, mark options={solid},mark=square, line width=\lw, mark size= \msize, name path=map] 
			table[x=x ,y =y,col sep=comma]{./tikz/results/exit/gnn_proakis_c_16qam_snr_18_rate_4032_4608_idd_4_traj.txt};
			\label{plot:gnn_traj}
			
			\addplot+ [mittelblau, dashed,mark options={solid}, mark=none, line width=\lw, mark size= \msize, name path=map] 
			table[x=x ,y =y,col sep=comma]{./tikz/results/exit/gnn_proakis_c_16qam_snr_18.txt};
			\label{plot:gnn_exit}
			
			\addplot+ [black, mark options={solid},mark=none, line width=\lw, mark size= \msize, name path=map] 
			table[x=x ,y =y,col sep=comma]{./tikz/results/exit/ldpc_5g_8.txt};
			\label{plot:code}
			
			\addplot+ [mittelblau, dotted,mark options={solid},mark=square, line width=\lw, mark size= \msize, name path=map] 
			table[x=x ,y =y,col sep=comma]{./tikz/results/exit/gnn_proakis_c_bpsk_snr_6_rate_8448_25344_idd_10_traj.txt};
			
			\addplot+ [mittelblau, dashed,mark options={solid}, mark=none, line width=\lw, mark size= \msize, name path=map] 
			table[x=x ,y =y,col sep=comma]{./tikz/results/exit/gnn_proakis_c_bpsk_snr_6.txt};
			
			\addplot+ [black, dotted, mark options={solid},mark=o, line width=\lw, mark size= \msize, name path=map] 
			table[x=x ,y =y,col sep=comma]{./tikz/results/exit/bcjr_proakis_c_bpsk_snr_6_n_25344_idd_10_traj.txt};
			\label{plot:trajectory}
			\addplot+ [black,loosely dashed, mark options={solid}, mark=none, line width=\lw, mark size= \msize, name path=map] 
			table[x=x ,y =y,col sep=comma]{./tikz/results/exit/bcjr_proakis_c_bpsk_snr_6_n_25344.txt};
            \label{plot:detector}
            
            
 
            
            \node[rotate=6] at (axis cs: 0.7, 0.36) {\footnotesize \textcolor{black}{$N=25344$}, $R_\mathrm{C}=\frac{1}{3}$, 5G LDPC};
            
            \node[rotate=3] at (axis cs: 0.7, 0.87) {\footnotesize \textcolor{black}{$N=4608$}, $R_\mathrm{C}=\frac{8}{9}$, 5G LDPC};
            
            \node[rotate=24] at (axis cs: 0.3, 0.52) {  \footnotesize \textcolor{black}{BPSK  at \qty{6}{dB}}};
            
             \node[rotate=0] at (axis cs: 0.32, 0.935) {  \footnotesize \textcolor{black}{16-QAM  at \qty{16}{dB}}};
             


        \coordinate (legend) at (axis description cs:0.99,0.0);
        \coordinate (spypoint) at (axis cs:9.85,0.9);
        \coordinate (spyviewer) at (axis cs:5,0.8);
		\end{axis}
  \matrix [
draw,
fill=white,
fill opacity=0.7,
text opacity=1,
matrix of nodes,
align =left,
column sep = 0,
inner sep= 2,
anchor=south east,
font=\footnotesize,
column 1/.style={anchor=base west},
column 2/.style={anchor=base west},
column 3/.style={anchor=base west},
column 4/.style={anchor=base west},
mark options={solid},
] at (legend) {
	\ref{plot:detector} & BCJR $T_\mathrm{Det}(I_\mathrm{A},\gamma)\,\quad$& \ref{plot:gnn_exit}& GNN $T_\mathrm{Det}(I_\mathrm{A},\gamma)$ \\
		\ref{plot:trajectory} & BCJR Trajectory& \ref{plot:gnn_traj} & GNN Trajectory\\
};
		
		
	\end{tikzpicture}
	
	


==> tikz/latency_coded_bpsk.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=log,
			ymode=log,
			xlabel=\footnotesize $\mathrm{ Latency~(clock~cycles)}$, %
			ylabel=\footnotesize $\mathrm{BER}$,
			xmin = 10,
			xmax=4*10^(3),
			ymax=10^(0),
			ymin=10^(-6),
			mark size=2.5pt,
			legend style={at={(axis cs:4000,1.0)},anchor=north east, draw=none,
            fill=white,
            fill opacity=0.7,}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.8\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]
            
            \addplot+ [mittelgrau, dashed,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_coded_bpsk/latency_coded_proakis_C_5GLDPC_k66_n132_FANCY_CNN_SPA_10_IDD_10_supplement.txt};
			\label{plot:latency_cnn_bp_big_iters_bp_10_outer_iters_10}
            \addlegendentry{\footnotesize TDD CNN \cite{huang21extrinsic}};
            
            \addplot+ [mittelblau!60!black, dashed,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_coded_bpsk/latency_gnn_fgnn_iterativ_BPSK_proakisC_it_10_CODED.txt};
			\label{plot:latency_cnn_bp_big_iters_bp_10_outer_iters_10}
            \addlegendentry{\footnotesize TDD FGNN};
            
            \addplot+ [lila, dashed,mark options={solid},mark=star, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_coded_bpsk/latency_coded_proakis_C_5GLDPC_k66_n132_EP_16_beta_005_llrmax_4_llrout_059_SPA_10_IDD_10_supplement.txt};
			\label{plot:latency_ep_bp_big_iters_bp_10_outer_iters_10}
            \addlegendentry{\footnotesize TDD EP \cite{santos2015block}};
            
            \addplot+ [black, dashed,mark options={solid},mark=x, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_coded_bpsk/latency_bcjr_bp_10_idd_20.txt};
			\label{plot:latency_bcjr_bp_big_iters_bp_10_outer_iters_20}
            \addlegendentry{\footnotesize TDD BCJR \cite{bahl1974optimal}};
            
            \addplot+ [rot!60!white, dashed,mark options={solid},mark=pentagon, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_coded_bpsk/latency_coded_proakis_C_5GLDPC_k66_n132_BP_8_SPA_10_IDD_10.txt};
			\label{plot:latency_duidd_3_bp_nn_3_sp_8_snr_15_17_new}
            \addlegendentry{\footnotesize TDD N-SPA \cite{schmid22neuralBP}};


            \addplot+ [mittelblau!60!white, dashed,mark options={solid},mark=triangle, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_coded_bpsk/latency_gnn_seq.txt};
			\label{plot:latency_gnn_seq}
            \addlegendentry{\footnotesize JDD GNN sequ.};
            
            \addplot+ [mittelblau, dashed,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_coded_bpsk/latency_gnn_flooding.txt};
			\label{plot:latency_gnn_flooding}
            \addlegendentry{\footnotesize JDD GNN flood};

            \node[] at (axis cs: 22, 7.3e-3) {\footnotesize \textcolor{mittelblau}{($5,[1]$)}};
            \draw[-latex, line width=1pt, color=black] (axis cs: 25, 5.2e-3) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 50, 1.6e-3);
            
            \node[] at (axis cs: 60, 1e-5) {\footnotesize \textcolor{mittelblau}{($12,[1]$)}};
            \draw[-latex, line width=1pt, color=black] (axis cs: 96, 1e-5) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 130, 2e-5);

            \node[] at (axis cs: 600, 2e-6) {\footnotesize \textcolor{mittelblau}{($30,[1]$)}};
            \draw[-latex, line width=1pt, color=black] (axis cs: 600, 4e-6) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 380, 7e-6);

            \node[] at (axis cs: 1600, 2e-4) {\footnotesize \textcolor{black}{($20,[10]$)}};
            \draw[-latex, line width=1pt, color=black] (axis cs: 1600, 1e-4) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 2700, 9e-6);

            \node[] at (axis cs: 400, 5e-4) {\footnotesize \textcolor{black}{($2,[10]$)}};
            \draw[-latex, line width=1pt, color=black] (axis cs: 400, 3.5e-4) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 320, 1.4e-4);
            


        
		\end{axis}
		
    		
            
            
		
		
		
	\end{tikzpicture}

==> tikz/latency_uncoded.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=log,
			ymode=log,
			xlabel=\footnotesize $\mathrm{ Latency~(clock~cycles)}$, %
			ylabel=\footnotesize $\mathrm{BER}$,
			xmin = 2,
			xmax=400,
			ymax=3*10^(-1),
			ymin=10^(-5),
			mark size=2.5pt,
			legend style={at={(axis cs:400,0.3)},anchor=north east,	draw=none,		fill=white,
            fill opacity=0.7,
            text opacity=1}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.8\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]
			
			\addplot+ [lila!60!white, dashed,mark options={solid},mark=Mercedes star, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_uncoded_bpsk/latency_uncoded_proakis_C_n132_BPSK_EP_16_beta001_llrout_05_llrmax_4_supplement.txt};
			\label{plot:ep_24_bmi}
            \addlegendentry{\footnotesize EP \cite{santos2015block} };
            
            \addplot+ [mittelblau!60!black, dashed,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_uncoded_bpsk/latency_gnn_fgnn_iterativ_BPSK_proakisC_it_10.txt};
			\label{plot:ep_24_bmi}
            \addlegendentry{\footnotesize FGNN};
            
			
            
            \addplot[scatter,only marks,point meta=explicit symbolic,scatter/classes={
            c={mark=+,draw=mittelgrau}}]%
                table[x=x,y=y, meta=label] {
                x y label
                24 2.817e-04 c
                };
                \label{plot:latency_fancy_cnn}
                \addlegendentry{\footnotesize CNN \cite{huang21extrinsic}};
                
                
            \addplot[scatter,only marks,point meta=explicit symbolic,scatter/classes={
            c={mark=x,draw=black}}]%
                table[x=x,y=y, meta=label] {
                x y label
                72 6.317e-05 c
                138 6.317e-05 c
                138 6.317e-05 c
                262 6.317e-05 c
                };
                \label{plot:latency_bcjr}
            \addlegendentry{\footnotesize BCJR \cite{bahl1974optimal}};
			\node[] at (axis cs: 72, 0.00004) {\footnotesize $N=66$};
			\node[] at (axis cs: 138, 0.00002) {\footnotesize $N=132$};
            \draw[-latex, line width=1pt, color=black] (axis cs: 138, 3e-5) --node[below,yshift=0cm, xshift=.1cm, color=black]  {} (axis cs: 138, 5e-5);

   
   \node[] at (axis cs: 250, 0.000035) {\footnotesize $N=256$};



            
            \addplot+ [rot, dashed,mark options={solid},mark=heart, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_uncoded_bpsk/latency_bp_proakis_c_it_5_damped038.txt};
			\label{plot:latency_bp}
            \addlegendentry{\footnotesize SPA \ac{FFG} \cite{colavolpe05bpdetection}};
            
            \addplot+ [rot!60!white, dashed,mark options={solid},mark=pentagon, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_uncoded_bpsk/latency_neural_bp_proakis_c_it_7.txt};
			\label{plot:latency_nbp}
            \addlegendentry{\footnotesize N-SPA \ac{FFG} \cite{schmid22neuralBP}};
            
            

            
            \addplot+ [mittelblau, dashed,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_uncoded_bpsk/latency_gnn_ffg_uncoded.txt};
			\label{plot:latency_gnn_ffg_uncoded}
            \addlegendentry{\footnotesize GNN \ac{FFG}};


            \addplot+ [mittelblau!60!white, dashed,mark options={solid},mark=triangle, line width=\lw, mark size= \msize] 
			table[x expr=\thisrowno{0}+0.00 ,y=ber,col sep=comma]{./tikz/results/latency_uncoded_bpsk/latency_gnn_ung_uncoded.txt};
			\label{plot:latency_gnn_ung_uncoded}
            \addlegendentry{\footnotesize GNN \ac{UFG}};

   \draw[-latex, dashed,line width=0.75mm, color=black] (axis cs: 2.1, 6e-2) --node[below,yshift=0cm, xshift=.0cm, color=black, sloped,  align=center]  { \footnotesize Detection \footnotesize Iterations} (axis cs: 20, 1e-4);
        
		\end{axis}

		
	\end{tikzpicture}

==> training/training.tex <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=log,
			each nth point=1,
			xlabel=\footnotesize Epoch, %
			ylabel=\footnotesize $\mathcal{L}_\mathrm{BCE}$,
			xmin = 0,
			xmax=80000,
			ymax=1,
			ymin=0.01,
			mark size=2.5pt,
			legend style={at={(axis cs:80000,1)},anchor=north east}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=0.999\linewidth,
	        height=0.88\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]

            
            
			
			\addplot+ [dashed,forget plot,mittelblau, mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_JDD_normal_5.txt};

			\addplot+ [dashed,forget plot, mittelblau,mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_JDD_normal_1_5.txt};

			\addplot+ [dashed, mittelblau,mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_JDD_normal_0_5.txt};
			\addlegendentry{\footnotesize Standard (Tab.~\ref{tab:table_example})};
			
			\addplot+ [ mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_JDD_more_units_5.txt};
			\addlegendentry{\footnotesize  \# hidden units $128$};
			
			\addplot+ [ mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_JDD_more_layers_5.txt};
			\addlegendentry{\footnotesize \# hidden layers $3$};
			
			\addplot+ [ mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_JDD_lower_lr_5.txt};
			\addlegendentry{\footnotesize Learning rate $10^{-5}$};
			
			\addplot+ [ mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_JDD_lower_bs_5.txt};
			\addlegendentry{\footnotesize Batch size $64$};
			
			\addplot+ [ mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_JDD_less_units_5.txt};
			\addlegendentry{\footnotesize\# hidden units $32$};
			
			\addplot+ [ mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_JDD_less_layers_5.txt};
			\addlegendentry{\footnotesize \# hidden layers $1$};
			
			\addplot+ [ mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_JDD_higher_lr_5.txt};
			\addlegendentry{\footnotesize Learning rate $10^{-3}$};
			
			\addplot+ [ mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_JDD_higher_bs_5.txt};
			\addlegendentry{\footnotesize Batch size $512$};
			
            \addplot+ [black,dotted, mark options={solid},mark=x, line width=\lw, mark=none] 
			table[x expr=\thisrowno{0} ,y expr=(\thisrowno{1}),col sep=comma]{./training/training_use_5g_1_channel_proakis_c_n_132_Mb_2_const_qam_GNN_attention_head_4_working_50.txt};
			\addlegendentry{\footnotesize \neur{ Graph Attention}};
			

		\end{axis}
		
		
		
	\end{tikzpicture}
	
	

